A Few-Shot Semantic Parser for Wizard-of-Oz Dialogues with the Precise ThingTalk Representation

Previous attempts to build effective semantic parsers for Wizard-of-Oz (WOZ) conversations suffer from the difficulty in acquiring a high-quality, manually annotated training set. Approaches based only on dialogue synthesis are insufficient, as dialogues generated from state-machine based models are poor approximations of real-life conversations. Furthermore, previously proposed dialogue state representations are ambiguous and lack the precision necessary for building an effective agent. This paper proposes a new dialogue representation and a sample-efficient methodology that can predict precise dialogue states in WOZ conversations. We extended the ThingTalk representation to capture all information an agent needs to respond properly. Our training strategy is sample-efficient: we combine (1) fewshot data sparsely sampling the full dialogue space and (2) synthesized data covering a subset space of dialogues generated by a succinct state-based dialogue model. The completeness of the extended ThingTalk language is demonstrated with a fully operational agent, which is also used in training data synthesis. We demonstrate the effectiveness of our methodology on MultiWOZ 3.0, a reannotation of the MultiWOZ 2.1 dataset in ThingTalk. ThingTalk can represent 98% of the test turns, while the simulator can emulate 85% of the validation set. We train a contextual semantic parser using our strategy, and obtain 79% turn-by-turn exact match accuracy on the reannotated test set.

==> example.tex <==

{
\small

\begin{tabbing}
1234\=123\=\kill
U:\> List good restaurants which offer Indian.\\
%I'm looking to\\
%\> book for 6 people.\\
US:\> Exec: Restaurant, food = ``Indian'';\\
%\> action Restaurant.MakeReservation(book\_people=6);\\
%\> action Restaurant.MakeReservation(book\_people=6);\\
A:\> Do you have a specific part of town in mind?\\
D:\> SearchQuestion: area;\\
\> Restaurant, food = ``Indian''\\
\> [\{ name = ``Cocum'', area = west, ... \},\\
\> \{ name = ``Rajmahal'', area = east, ... \},\\
\> ...];\\
U:\> Yes I'd like near the east.\\
US:\> Exec: Restaurant, food = ``Indian'' \&\& area = east;\\
%\> action Restaurant.MakeReservation(book\_people=6)\\
%\> action Restaurant.MakeReservation(book\_people=6);\\
A:\> I have Rajmahal and Curry Prince.\\
D:\> RecommendTwo\\
\> Restaurant, food = ``Indian''\\
\> [...];\\
\>Restaurant, food = ``Indian'' \&\& area = east\\
\> [\{ name = ``Rajmahal'', area = east, ... \},\\
\> \{ name = ``Curry Prince'', area = east, ... \},\\
\> ...];\\
U:\> Is Curry Prince a restaurant serving Indian?\\
US:\> Exec: [food] of Restaurant, food = ``Indian'' \&\& area = east \&\& name = ``Curry Prince'';\\
%\> action Restaurant.MakeReservation(book\_people=6);\\
%\> action Restaurant.MakeReservation(book\_people=6);\\
A:\> Curry Prince serves Indian. Would you like me to book it?\\
D:\> RecommendOne: Propose Restaurant.MakeReservation(name=``Curry Prince'', book\_people=6);\\
\> Restaurant, food = ``Indian''\\
\> [...];\\
\>Restaurant, food = ``Indian'' \&\& area = east\\
\> [...];\\
\> [food] of Restaurant, food = ``Indian'' \&\& area = east \&\& name = ``Curry Prince''\\
\> [\{ name = ``Curry Prince'', food = ``Indian'' \}];\\
U:\> I will take it. Please make a reservation at the restaurant on Monday at 13:00.\\
US:\> Exec: Restaurant.MakeReservation(name=``Curry Prince'', book\_people=6, book\_day=Sunday, book\_time=13:00)\\
A:\> Alright, Consider your request done! Its confirmation number is ay05tzjq. Anything else for you today?\\
D:\> ActionSuccess;\\
\> Restaurant, food = ``Indian''\\
\> [...];\\
\>Restaurant, food = ``Indian'' \&\& area = east\\
\> [...];\\
\> [food] of Restaurant, food = ``Indian'' \&\& area = east \&\& name = ``Curry Prince''\\
\> [...];\\
\> Restaurant.MakeReservation(name=``Curry Prince'', book\_people=6, book\_day=Sunday, book\_time=13:00)\\
\> [\{ reference\_number = ``ay05tzjq'' \}];\\
U:\> Thanks, this is good for now. Goodbye!\\
US:\> End
\end{tabbing}

}

